Regularity of the time constant for last passage percolation on complete directed acyclic graphs

We study the time constant $C(\nu)$ of last passage percolation on the complete directed acyclic graph on the set of non-negative integers, where edges have i.i.d. weights with distribution $\nu$ with support included in $\{-\infty\}\cup\mathbb{R}$. We show that $\nu \mapsto C(\nu)$ is strictly increasing in $\nu$. We also prove that $C(\nu)$ is continuous in $\nu$ for a large set of measures $\nu$. Furthermore, when $\nu$ is purely atomic, we show that $C(\nu)$ is analytic with respect to the weights of the atoms. In the special case of two positive atoms, it is an explicit rational function of these weights.

==> figures/fig1.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    scale=1.5
]

    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$0$}] (0) at (6,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$1$}] (1) at (8,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$2$}] (2) at (10,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$3$}] (3) at (12,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$4$}] (4) at (14,0) {};
    
    
    \draw[black!100,middlearrow={below}{1}] (0) -- (1);
    \draw[black!100,middlearrow={below}{0}] (1) -- (2);
    \draw[black!100,middlearrow={below}{2}] (2) -- (3);
    \draw[black!100,middlearrow={below}{-3}] (3) -- (4);

    \draw[black!100] (0) edge[bend left, middlearrow={below}{0.7}] (2);
    \draw[black!100] (1) edge[bend left, middlearrow={below}{0.5}] (3);
    \draw[black!100] (2) edge[bend left, middlearrow={below}{0.7}] (4);
    
    \draw[black!100] (0) edge[bend right, middlearrow={below}{0.9}] (3);
    \draw[black!100] (1) edge[bend right, middlearrow={below}{0.2}] (4);

    \draw[black!100] (0) edge[bend left, middlearrow={below}{1}] (4);

\end{tikzpicture}


==> figures/fig10.tikz <==
\begin{tikzpicture}%[x=1cm,y=0.4cm]
    \draw[->] (-6,0)--(2,0) node[anchor=north east] {$n$}; % l'axe des abscisses
    \draw[->] (0,-1)--(0,5) node[anchor=north east] {$i$}; % l'axe des ordonnées
    %\draw[-] (-3,-2)--(3,4); 
    \draw [dotted, gray] (-6,-1) grid (2,5);

    \foreach \x in {-6,-5,-4,-3,-2,-1,1}
        \draw (\x,3pt) -- (\x,-3pt)
            node[anchor=north] {$\x$};
    \draw (0,3pt) -- (0,-3pt)
            node[anchor=north west] {$0$};
    \foreach \y in {1,2,3,4}
        \draw (3pt,\y) -- (-3pt,\y)
            node[anchor=east] {$\y$};

    
    \foreach \Point in {(1,3), (0,1), (-1,2),(-2,1),(-2,3),(-3,3),(-1,4),(0,2),(-4,2),(-5,1)}{
    \node at \Point {\large\textbullet};
}


    \draw[red, dashed] (1,1)--(1,0);
    
    \draw[red, dashed] (0.05,1)--(1,2);
    \draw[red, dashed] (0.05,1)--(0.05,0);
    
    \draw[red, dashed] (-1,1)--(1,3);
    \draw[red, dashed] (-1,1)--(-1,0);
    
    \draw[blue, dashed] (-2,1)--(1,4);
    \draw[blue, dashed] (-2,1)--(-2,0);

    \draw[red, dashed] (-3,1)--(1,5);
    \draw[red, dashed] (-3,1)--(-3,0);

    \draw[red, dashed] (-4,1)--(0,5);
    \draw[red, dashed] (-4,1)--(-4,0);

    \draw[blue, dashed] (-5,1)--(-1,5);
    \draw[blue, dashed] (-5,1)--(-5,0);
    
\end{tikzpicture}


==> figures/fig2-1.tikz <==
\begin{tikzpicture}
  [
  middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    particle/.style={circle, draw},
    minimum size=5pt
    ]
    

    
    \node[label=left:{$\lambda :$}] at (-2,-0.5) {};
    \draw[->,thick] (-2,-0.5) -- (2,-0.5);
    
    \draw[-,thick] (-1,-0.4) -- (-1,-0.6);
    \node (labelm1) at (-1,-0.8) {$-1$};
    
    \draw[-,thick] (0.3,-0.4) -- (0.3,-0.6);
    \node (labelm1) at (0.3,-0.8) {$0.3$};
    
    \draw[-,thick] (1,-0.4) -- (1,-0.6);
    \node (labelm1) at (1,-0.8) {$1$};
    
    
    
    \node[particle,text=white] (1) at (-1,0) {0};
    \node[particle,text=white] (2) at (0.3,0) {0};
    \node[particle,text=white] (3) at (0.3,0.75) {0};
    \node[particle,text=white] (4) at (1,0) {0};
    
    
    

\end{tikzpicture}

==> figures/fig2-2.tikz <==
\begin{tikzpicture}
  [
  middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    particle/.style={circle, draw},
    minimum size=5pt
    ]
    
 
    \node[label=left:{$\Phi_x(\lambda) :$}] at (5,-0.5) {};
    \draw[->,thick] (5,-0.5) -- (10,-0.5);
    
    \draw[-,thick] (6,-0.4) -- (6,-0.6);
    \node (labelm1) at (6,-0.8) {$-1$};
    
    \draw[-,thick] (7.3,-0.4) -- (7.3,-0.6);
    \node (labelm1) at (7.3,-0.8) {$0.3$};
    
    \draw[-,thick] (8,-0.4) -- (8,-0.6);
    \node (labelm1) at (8,-0.8) {$1$};
    
    \draw[-,thick] (9,-0.4) -- (9,-0.6);
    \node (labelm1) at (9,-0.8) {$2$};
    
    \node[particle,text=white] (1b) at (6,0) {0};
    \node[particle,text=white] (2b) at (7.3,0) {0};
    \node[particle,text=white] (3b) at (7.3,0.75) {0};
    \node[particle,text=white] (4b) at (8,0) {0};
    \node[particle,text=white] (5b) at (9,0) {0}; 
    

\end{tikzpicture}

==> figures/fig3-1.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt,
    scale=0.9
]

    % AJOUTER DES TRAITS LA OU IL Y A DES PARTICULES SEULEMENT 

    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$0$}] (0) at (6,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$1$}] (1) at (8,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$2$}] (2) at (10,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$3$}] (3) at (12,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$4$}] (4) at (14,0) {};
    
    
    \draw[black!100,middlearrow={below}{1}] (0) -- (1);
    \draw[black!100,middlearrow={below}{0}] (1) -- (2);
    \draw[black!100,middlearrow={below}{2}] (2) -- (3);
    \draw[black!100,middlearrow={below}{-3}] (3) -- (4);

    \draw[black!100] (0) edge[bend left, middlearrow={below}{0.7}] (2);
    \draw[black!100] (1) edge[bend left, middlearrow={below}{0.5}] (3);
    \draw[black!100] (2) edge[bend left, middlearrow={below}{0.7}] (4);
    
    \draw[black!100] (0) edge[bend right, middlearrow={below}{0.9}] (3);
    \draw[black!100] (1) edge[bend right, middlearrow={below}{0.2}] (4);

    \draw[black!100] (0) edge[bend left, middlearrow={below}{1}] (4);

    %\node[label=left:{$\Phi_x(\lambda) :$}] at (15.5,-0.5) {};
    

\end{tikzpicture}


==> figures/fig3-2.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt
]

    % AJOUTER DES TRAITS LA OU IL Y A DES PARTICULES SEULEMENT 

    

    %\node[label=left:{$\Phi_x(\lambda) :$}] at (15.5,-0.5) {};
    \draw[->,thick] (16,-0.5) -- (22.5,-0.5);
    
    \draw[-,thick] (17,-0.4) -- (17,-0.6);
    \node (labelm1) at (17,-0.8) {$0$};
    
    \draw[-,thick] (18.5,-0.4) -- (18.5,-0.6);
    \node (labelm1) at (18.5,-0.8) {$1$};
    
    \draw[-,thick] (19.625,-0.4) -- (19.625,-0.6);
    \node (labelm1) at (19.625,-0.8) {$1.7$};

        \draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    \node (labelm1) at (21.5,-0.8) {$3$};
    
    %\draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    %\node (labelm1) at (21.5,-0.8) {$3$};
    
    \node[particle] (1b) at (17,0) {0};
    \node[particle] (2b) at (18.5,0) {1};
    \node[particle] (3b) at (18.5,0.75) {2};
    \node[particle] (4b) at (21.5,0) {3};
    \node[particle] (5b) at (19.625,0) {4};

\end{tikzpicture}


==> figures/fig3.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt
]

    % AJOUTER DES TRAITS LA OU IL Y A DES PARTICULES SEULEMENT 

    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$0$}] (0) at (6,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$1$}] (1) at (8,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$2$}] (2) at (10,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$3$}] (3) at (12,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$4$}] (4) at (14,0) {};
    
    
    \draw[blue,middlearrow={below}{1}] (0) -- (1);
    \draw[blue,middlearrow={below}{-2}] (1) -- (2);
    \draw[blue,middlearrow={below}{2}] (2) -- (3);
    \draw[blue,middlearrow={below}{-3}] (3) -- (4);

    \draw[blue] (0) edge[bend left, middlearrow={below}{0.7}] (2);
    \draw[blue] (1) edge[bend left, middlearrow={below}{0.5}] (3);
    \draw[blue] (2) edge[bend left, middlearrow={below}{0.7}] (4);
    
    \draw[blue] (0) edge[bend right, middlearrow={below}{0.9}] (3);
    \draw[blue] (1) edge[bend right, middlearrow={below}{0.2}] (4);

    \draw[blue] (0) edge[bend left, middlearrow={below}{1}] (4);

    %\node[label=left:{$\Phi_x(\lambda) :$}] at (15.5,-0.5) {};
    \draw[->,thick] (16,-0.5) -- (21,-0.5);
    
    \draw[-,thick] (17,-0.4) -- (17,-0.6);
    \node (labelm1) at (17,-0.8) {$0$};
    
    \draw[-,thick] (18.5,-0.4) -- (18.5,-0.6);
    \node (labelm1) at (18.5,-0.8) {$1$};
    
    \draw[-,thick] (20,-0.4) -- (20,-0.6);
    \node (labelm1) at (20,-0.8) {$2$};
    
    %\draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    %\node (labelm1) at (21.5,-0.8) {$3$};
    
    \node[particle] (1b) at (17,0) {0};
    \node[particle] (2b) at (18.5,0) {1};
    \node[particle] (3b) at (18.5,0.75) {2};
    \node[particle] (4b) at (19.25,0) {3};
    \node[particle] (5b) at (20,0) {4};

\end{tikzpicture}


==> figures/fig4-1.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt,
    scale=0.95
]
    \node[label=left:{$\Phi_x(\lambda) :$}] at (8.5,-0.5) {};
    \draw[->,thick] (8.5,-0.5) -- (12.5,-0.5);
    
    \draw[-,thick] (9,-0.4) -- (9,-0.6);
    \node (labelm1) at (9,-0.8) {$0$};
    
    \draw[-,thick] (10.5,-0.4) -- (10.5,-0.6);
    \node (labelm2) at (10.5,-0.8) {$1$};
    
    \draw[-,thick] (12,-0.4) -- (12,-0.6);
    \node (labelm3) at (12,-0.8) {$2$};
    
    %\draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    %\node (labelm1) at (21.5,-0.8) {$3$};
    
    \node[particle,text=white] (1) at (9,0) {0};
    \node[particle,blue] (2) at (10.5,0) {1};
    \node[particle,blue] (3) at (11.25,0) {2};
    \node[particle,blue] (4) at (12,0) {3};
    \node[particle,blue] (5) at (12,0.75) {4};

    

\end{tikzpicture}


==> figures/fig4-2.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt,
    scale=0.95
]
    \node[label=left:{$\Phi_x(\lambda') :$}] at (15,-0.5) {};
    \draw[->,thick] (15,-0.5) -- (20.5,-0.5);
    
    \draw[-,thick] (15.5,-0.4) -- (15.5,-0.6);
    \node (labelm1b) at (15.5,-0.8) {$2$};
    
    \draw[-,thick] (17,-0.4) -- (17,-0.6);
    \node (labelm1b) at (17,-0.8) {$3$};
    
    \draw[-,thick] (18.5,-0.4) -- (18.5,-0.6);
    \node (labelm2b) at (18.5,-0.8) {$4$};
    
    \draw[-,thick] (20,-0.4) -- (20,-0.6);
    \node (labelm3b) at (20,-0.8) {$5$};
    
    %\draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    %\node (labelm1) at (21.5,-0.8) {$3$};
    
    \node[particle,text=white] (1bbb) at (15.5,0) {0};
    \node[particle,text=white] (1bb) at (17,0.75) {0};
    \node[particle,text=white] (1b) at (17,0) {0};
    \node[particle, blue] (2b) at (18.5,0) {1};
    \node[particle, blue] (3b) at (19.25,0) {2};
    \node[particle, blue] (4b) at (20,0) {3};
    \node[particle, blue] (5b) at (20,0.75) {4};

\end{tikzpicture}


==> figures/fig5-1.tikz <==
\begin{tikzpicture}
  [
  middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt
    ]
    
    \node[label=left:{$\lambda^{(5)} :$}] at (-0.5,-0.5) {};
    \draw[->,thick] (-0.5,-0.5) -- (5.5,-0.5);
    
    \draw[-,thick] (0,-0.4) -- (0,-0.6);
    \node (labelm1) at (0,-0.9) {$0$};
    
    \draw[-,thick] (1,-0.4) -- (1,-0.6);
    \node (labelm1) at (1,-0.9) {$\frac{1}{4}$};
    
    \draw[-,thick] (2,-0.4) -- (2,-0.6);
    \node (labelm1) at (2,-0.9) {$\frac{1}{2}$};
    
    \draw[-,thick] (3,-0.4) -- (3,-0.6);
    \node (labelm1) at (3,-0.9) {$\frac{3}{4}$};
    
    \draw[-,thick] (4,-0.4) -- (4,-0.6);
    \node (labelm1) at (4,-0.9) {$1$};
    
    \draw[-,thick] (5,-0.4) -- (5,-0.6);
    \node (labelm1) at (5,-0.9) {$\frac{5}{4}$};
    
    
    \node[particle,text=white] (1) at (0,0) {0};
    \node[particle,text=white] (2) at (2,0) {0};
    \node[particle,text=white] (3) at (3,0) {0};
    \node[particle,text=white] (4) at (5,0) {0};
    
    
    
    
    %\node[particle,text=white] (1b) at (6,0) {0};
    %\node[particle,text=white] (2b) at (7.3,0) {0};
    %\node[particle,text=white] (3b) at (7.3,0.75) {0};
    %\node[particle,text=white] (4b) at (8,0) {0};
    %\node[particle,text=white] (5b) at (9,0) {0};

  %\path[every node/.style={font=\sffamily\small}]
    %(1) edge node [right] {} (2)
    %(2) edge node [right] {} (3);
    
    

\end{tikzpicture}

==> figures/fig5-2.tikz <==
\begin{tikzpicture}
  [
  middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt
    ]

\node[label=left:{$y^{(5)} :$}] at (10.5,-0.5) {};
    \draw[->,thick] (10.5,-0.5) -- (14.5,-0.5);
    
    \draw[-,thick] (11,-0.4) -- (11,-0.6);
    \node (labelm1) at (11,-0.9) {$-\frac{3}{4}$};
    
    \draw[-,thick] (12,-0.4) -- (12,-0.6);
    \node (labelm1) at (12,-0.9) {$-\frac{1}{2}$};
    
    \draw[-,thick] (13,-0.4) -- (13,-0.6);
    \node (labelm1) at (13,-0.9) {$-\frac{1}{4}$};
    
    \draw[-,thick] (14,-0.4) -- (14,-0.6);
    \node (labelm1) at (14,-0.9) {$0$};
    
    \node[particle,text=white] (4) at (14,0) {0};
    \node[particle,text=white] (4) at (12,0) {0};
    \node[particle,text=white] (4) at (11,0) {0};
    
    
\end{tikzpicture}

==> figures/fig6.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    scale=1.5
]

    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$1$}] (1) at (8,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$2$}] (2) at (10,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$3$}] (3) at (12,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$4$}] (4) at (14,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$5$}] (5) at (16,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$6$}] (6) at (18,0) {};    

    \draw[red,middlearrow={below}{$m$}] (1) -- (2);
    \draw[blue,middlearrow={below}{$1$}] (2) -- (3);
    \draw[blue,middlearrow={below}{$1$}] (3) -- (4);
    \draw[red,middlearrow={below}{$m$}] (4) -- (5);
    \draw[blue,middlearrow={below}{$1$}] (5) -- (6);

    \draw[blue] (1) edge[bend left, middlearrow={below}{$1$}] (3);
    \draw[blue] (2) edge[bend left, middlearrow={below}{$1$}] (4);
    \draw[blue] (3) edge[bend left, middlearrow={below}{$1$}] (5);
    \draw[red] (4) edge[bend left, middlearrow={below}{$m$}] (6);
    
    \draw[blue] (1) edge[bend right, middlearrow={below}{$1$}] (4);
    \draw[blue] (2) edge[bend right, middlearrow={below}{$1$}] (5);
    \draw[red] (3) edge[bend right, middlearrow={below}{$m$}] (6);

    \draw[red] (1) edge[bend left, middlearrow={above}{$m$}] (5);
    \draw[red] (2) edge[bend left, middlearrow={above}{$m$}] (6);
    
    \draw[red] (1) edge[bend right, middlearrow={below}{$m$}] (6);

\end{tikzpicture}


==> figures/fig7-1.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt,
    scale=0.95
]
    \node[label=left:{$\lambda^{(4)} :$}] at (8.5,-0.5) {};
    \draw[->,thick] (8.5,-0.5) -- (11.5,-0.5);
    
    \draw[-,thick] (9,-0.4) -- (9,-0.6);
    \node (labelm1) at (9,-0.8) {$0$};
    
    \draw[-,thick] (10,-0.4) -- (10,-0.6);
    \node (labelm2) at (10,-0.8) {$1$};
    
    \draw[-,thick] (11,-0.4) -- (11,-0.6);
    \node (labelm3) at (11,-0.8) {$2$};
    
    
    %\draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    %\node (labelm1) at (21.5,-0.8) {$3$};
    
    \node[particle,text=white] (1) at (9,0) {0};
    \node[particle,text=white] (2) at (9,0.75) {0};
    \node[particle,text=white] (3) at (10,0) {0};
    \node[particle,text=white] (4) at (10,0.75) {0};
    \node[particle,text=white] (5) at (10,1.5) {0};
    

\end{tikzpicture}


==> figures/fig7-2.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt,
    scale=0.95
]
    \node[label=left:{$\lambda^{(5)} :$}] at (8.5,-0.5) {};
    \draw[->,thick] (8.5,-0.5) -- (11.5,-0.5);
    
    \draw[-,thick] (9,-0.4) -- (9,-0.6);
    \node (labelm1) at (9,-0.8) {$0$};
    
    \draw[-,thick] (10,-0.4) -- (10,-0.6);
    \node (labelm2) at (10,-0.8) {$1$};
    
    \draw[-,thick] (11,-0.4) -- (11,-0.6);
    \node (labelm3) at (11,-0.8) {$2$};
    
    %\draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    %\node (labelm1) at (21.5,-0.8) {$3$};
    
    \node[particle,text=white] (1) at (9,0) {0};
    \node[particle,text=white] (2) at (9,0.75) {0};
    \node[particle,text=white] (3) at (10,0) {0};
    \node[particle,text=white] (4) at (10,0.75) {0};
    \node[particle,text=white] (5) at (10,1.5) {0};
    \node[particle,text=white] (6) at (11,0) {0};

\end{tikzpicture}


==> figures/fig7-3.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt,
    scale=0.95
]
    \node[label=left:{$\lambda^{(6)} :$}] at (8.5,-0.5) {};
    \draw[->,thick] (8.5,-0.5) -- (11.5,-0.5);
    
    \draw[-,thick] (9,-0.4) -- (9,-0.6);
    \node (labelm1) at (9,-0.8) {$0$};
    
    \draw[-,thick] (10,-0.4) -- (10,-0.6);
    \node (labelm2) at (10,-0.8) {$1$};
    
    \draw[-,thick] (11,-0.4) -- (11,-0.6);
    \node (labelm3) at (11,-0.8) {$2$};
    
    
    %\draw[-,thick] (21.5,-0.4) -- (21.5,-0.6);
    %\node (labelm1) at (21.5,-0.8) {$3$};
    
    \node[particle,text=white] (1) at (9,0) {0};
    \node[particle,text=white] (2) at (9,0.75) {0};
    \node[particle,text=white] (3) at (10,0) {0};
    \node[particle,text=white] (4) at (10,0.75) {0};
    \node[particle,text=white] (5) at (10,1.5) {0};
    \node[particle,text=white] (6) at (11,0) {0};
    \node[particle,text=white] (7) at (11,0.75) {0};
\end{tikzpicture}


==> figures/fig8-1.tikz <==
\begin{tikzpicture}
  [
  middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt
    ]
    
    %\node[label=left:{$\lambda^{(5)} :$}] at (-0.5,-0.5) {};
    \draw[->,thick] (-0.5,-0.5) -- (9.5,-0.5);
    
    \draw[-,thick] (0,-0.4) -- (0,-0.6);
    \node (labelm1) at (0,-0.9) {$0$};
    
    \draw[-,thick] (1,-0.4) -- (1,-0.6);
    %\node (labelm1) at (1,-0.9) {$\frac{1}{2}$};
    
    \draw[-,thick] (2,-0.4) -- (2,-0.6);
    \node (labelm1) at (2,-0.9) {$M$};
    
    \draw[-,thick] (3,-0.4) -- (3,-0.6);
    %\node (labelm1) at (3,-0.9) {$\frac{3}{2}$};
    
    \draw[-,thick] (4,-0.4) -- (4,-0.6);
    \node (labelm1) at (4,-0.9) {$2M$};
    
    \draw[-,thick] (5,-0.4) -- (5,-0.6);
    %\node (labelm1) at (5,-0.9) {$\frac{5}{2}$};

    \draw[-,thick] (6,-0.4) -- (6,-0.6);
    \node (labelm1) at (6,-0.9) {$3M$};
    \draw[-,thick] (7,-0.4) -- (7,-0.6);
    %\node (labelm1) at (7,-0.9) {};
    \draw[-,thick] (8,-0.4) -- (8,-0.6);
    \node (labelm1) at (8,-0.9) {$4M$};
    \draw[-,thick] (9,-0.4) -- (9,-0.6);
    %\node (labelm1) at (9,-0.9) {};
    
    \node[particle] (0) at (0,0) {0};
    \node[particle] (1) at (2,0) {1};
    \node[particle] (2) at (4,0) {2};
    \node[particle] (3) at (6,0) {3};
    \node[particle] (4) at (8,0) {4};
    \node[particle] (5) at (2,0.75) {5};
    \node[particle] (6) at (4,0.75) {6};
    \node[particle] (7) at (6,0.75) {7};
    \node[particle] (8) at (8,0.75) {8};
    
    \draw[dotted, red] (4) edge[bend right, middlearrow={above}{$\leq -3M$}] (5);
    \draw[dotted, blue] (0) edge[middlearrow={below}{$+M$}] (1);
    \draw[dotted, blue] (1) edge[middlearrow={below}{$+M$}] (2);
    \draw[dotted, blue] (2) edge[middlearrow={below}{$+M$}] (3);
    \draw[dotted, blue] (3) edge[middlearrow={below}{$+M$}] (4);
    \draw[dotted, blue] (5) edge[middlearrow={below}{$+M$}] (6);
    \draw[dotted, blue] (6) edge[middlearrow={below}{$+M$}] (7);
    \draw[dotted, blue] (7) edge[middlearrow={below}{$+M$}] (8);
    \draw[dotted, blue] (0) edge[middlearrow={above}{$+M$}] (5);
    %\node[particle,text=white] (1b) at (6,0) {0};
    %\node[particle,text=white] (2b) at (7.3,0) {0};
    %\node[particle,text=white] (3b) at (7.3,0.75) {0};
    %\node[particle,text=white] (4b) at (8,0) {0};
    %\node[particle,text=white] (5b) at (9,0) {0};

  %\path[every node/.style={font=\sffamily\small}]
    %(1) edge node [right] {} (2)
    %(2) edge node [right] {} (3);
    
    

\end{tikzpicture}

==> figures/fig8-2.tikz <==
\begin{tikzpicture}
  [
  middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    %>=stealth',
    %auto,node distance=3cm,
    particle/.style={circle, draw},
    minimum size=5pt
    ]
    
    %\node[label=left:{$\lambda^{(5)} :$}] at (-0.5,-0.5) {};
    \draw[->,thick] (-0.5,-0.5) -- (9.5,-0.5);
    
    \draw[-,thick] (0,-0.4) -- (0,-0.6);
    \node (labelm1) at (0,-0.9) {$0$};
    
    \draw[-,thick] (1,-0.4) -- (1,-0.6);
    %\node (labelm1) at (1,-0.9) {$\frac{1}{2}$};
    
    \draw[-,thick] (2,-0.4) -- (2,-0.6);
    \node (labelm1) at (2,-0.9) {$M$};
    
    \draw[-,thick] (3,-0.4) -- (3,-0.6);
    %\node (labelm1) at (3,-0.9) {$\frac{3}{2}$};
    
    \draw[-,thick] (4,-0.4) -- (4,-0.6);
    \node (labelm1) at (4,-0.9) {$2M$};
    
    \draw[-,thick] (5,-0.4) -- (5,-0.6);
    %\node (labelm1) at (5,-0.9) {$\frac{5}{2}$};

    \draw[-,thick] (6,-0.4) -- (6,-0.6);
    \node (labelm1) at (6,-0.9) {$3M$};
    \draw[-,thick] (7,-0.4) -- (7,-0.6);
    %\node (labelm1) at (7,-0.9) {};
    \draw[-,thick] (8,-0.4) -- (8,-0.6);
    \node (labelm1) at (8,-0.9) {$4M$};
    \draw[-,thick] (9,-0.4) -- (9,-0.6);
    %\node (labelm1) at (9,-0.9) {};
    
    \node[particle] (0) at (0,0) {0};
    \node[particle] (1) at (2,0) {1};
    \node[particle] (2) at (4,0) {2};
    \node[particle] (3) at (6,0) {3};
    \node[particle] (4) at (8,0) {4};
    \node[particle] (5) at (3,0) {5};
    \node[particle] (6) at (5,0) {6};
    \node[particle] (7) at (7,0) {7};
    \node[particle] (8) at (9,0) {8};
    
    \draw[dotted,blue] (4) edge[bend right=50, middlearrow={above}{$-2.5M$}] (5);
    \draw[dotted,blue] (0) edge[bend left=50, middlearrow={above}{$+M$}] (1);
    \draw[dotted,blue] (1) edge[bend left=50, middlearrow={above}{$+M$}] (2);
    \draw[dotted,blue] (2) edge[bend left=50, middlearrow={above}{$+M$}] (3);
    \draw[dotted,blue] (3) edge[bend left=50, middlearrow={above}{$+M$}] (4);
    \draw[dotted,blue] (5) edge[bend left=50, middlearrow={above}{$+M$}] (6);
    \draw[dotted,blue] (6) edge[bend left=50, middlearrow={above}{$+M$}] (7);
    \draw[dotted,blue] (7) edge[bend left=50, middlearrow={above}{$+M$}] (8);
    %\draw[dotted] (5) edge[middlearrow={below}{$+M$}] (6);
    %\draw[dotted] (6) edge[middlearrow={below}{$+M$}] (7);
    %\draw[dotted] (7) edge[middlearrow={below}{$+M$}] (8);
    %\draw[dotted] (0) edge[middlearrow={above}{$+M$}] (5);
    %\node[particle,text=white] (1b) at (6,0) {0};
    %\node[particle,text=white] (2b) at (7.3,0) {0};
    %\node[particle,text=white] (3b) at (7.3,0.75) {0};
    %\node[particle,text=white] (4b) at (8,0) {0};
    %\node[particle,text=white] (5b) at (9,0) {0};

  %\path[every node/.style={font=\sffamily\small}]
    %(1) edge node [right] {} (2)
    %(2) edge node [right] {} (3);
    
    

\end{tikzpicture}

==> figures/fig9.tikz <==
\begin{tikzpicture}[
    middlearrow/.style 2 args={
        decoration={             
            markings, 
            mark=at position 0.5 with {\arrow[xshift=3.333pt]{triangle 45}, \node[#1] {#2};}
        },
        postaction={decorate}
    },
    scale=1.5
]

    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$0$}] (0) at (6,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$1$}] (1) at (8,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$2$}] (2) at (10,0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$3$}] (3) at (12,0) {};
    
    
    \draw[black!100,middlearrow={below}{1}] (0) -- (1);
    \draw[black!100,middlearrow={below}{0}] (1) -- (2);
    \draw[black!100,middlearrow={below}{-0.2}] (2) -- (3);

    \draw[black!100] (0) edge[bend left, middlearrow={below}{1}] (2);
    \draw[black!100] (1) edge[bend left, middlearrow={below}{1}] (3);
    
    \draw[black!100] (0) edge[bend left, middlearrow={below}{0.9}] (3);

\end{tikzpicture}

